Quantitative global regularity for Navier--Stokes equations with odd viscosity on the cubic three-torus

We study the three-dimensional incompressible Navier--Stokes equation on the cubic torus with a constant odd-viscosity operator given by the vertical derivative of the curl. Arbitrary real, mean-zero, divergence-free initial data and an independent steady force, both in the second-order Sobolev space, admit a unique global strong solution when the magnitude of one fixed odd-viscosity coefficient is at least a norm-uniform sufficient threshold. In the unforced case the solution is smooth at positive times. The qualitative argument adapts the resonant-averaging framework for rapidly rotating fluids to the different odd-viscous dispersion. Weighted lattice counts and signed corrected-energy estimates yield a sufficient bound for the odd-to-ordinary viscosity ratio that is polynomial in the normalized initial-data radius at each fixed normalized force radius, together with a separate bound in a specified force-dominated regime. No optimality is claimed for the polynomial exponents or prefactors; determining the sharp viscosity threshold for the original equation remains open. Direct kinetic and weighted enstrophy barriers also give regularity for every coefficient on explicit bounded data and force regions, including the closed unforced ball of homogeneous second-order Fourier Sobolev radius ninety-seven fortieths times the viscosity and seven closed forced rectangles. We specify how finite certificates enter the analytic argument and distinguish minimization of a sufficient formula from sharpness for the original equation. All three main theorems are formally verified in Lean 4 with Mathlib.

==> figures/proof_architecture.tex <==
% Native LaTeX diagram: equation and result references remain live in the paper.
% The standalone exporter supplies the same reference values without hyperlinks.
\begingroup%
\providecommand{\OVNSEq}[1]{\eqref{#1}}%
\providecommand{\OVNSRef}[1]{\ref{#1}}%
\def\ovnsnote#1{{\fontsize{8.5}{10}\selectfont #1}}%
\definecolor{ovnsink}{HTML}{17324D}%
\definecolor{ovnsborder}{HTML}{82949D}%
\definecolor{ovnsfill}{HTML}{F5F9FA}%
\definecolor{ovnsresult}{HTML}{FFF7E8}%
\definecolor{ovnsamber}{HTML}{A36D24}%
\begin{tikzpicture}[
  x=0.01\linewidth,y=0.009\linewidth,
  font=\normalfont\fontsize{9}{11}\selectfont,
  bluebox/.style={draw=ovnsborder,fill=ovnsfill,line width=.45pt,
    align=center,text=ovnsink,inner xsep=1mm,inner ysep=1mm,
    minimum height=15mm,text width=.24\linewidth},
  middlebox/.style={bluebox,text width=.28\linewidth},
  resultbox/.style={bluebox,draw=ovnsamber,fill=ovnsresult,
    text width=.18\linewidth},
  route/.style={draw=ovnsink,line width=.55pt,
    -{Stealth[length=1.4mm,width=1.05mm]}}
]
\path[use as bounding box] (0,0) rectangle (100,78);
\node[anchor=west,font=\normalfont\itshape\fontsize{9.5}{11}\selectfont]
  at (2,75) {(a) General regularity};
\node[text=gray,font=\normalfont\fontsize{8.5}{10}\selectfont]
  at (16,68) {Filtering and local theory};
\node[bluebox] (res) at (16,59.5)
  {Resonant reference\\[2pt]
   \ovnsnote{\OVNSEq{eq:limit}, \OVNSEq{fg:eq:ref}}};
\node[bluebox] (err) at (16,46.5)
  {Nonresonant\\error estimates\\[2pt]
   \ovnsnote{\OVNSEq{eq:uniform-cutoff}; Lem.~\OVNSRef{fg:lem:nf}}};
\node[middlebox] (stab) at (53,53)
  {Uniform stability\\and continuation\\[2pt]
   \ovnsnote{\OVNSEq{eq:bracket}; Prop.~\OVNSRef{fg:prop:tr}}};
\node[text=gray,font=\normalfont\fontsize{8.5}{10}\selectfont]
  (abs) at (53,68) {Energy / absorption};
\node[resultbox] (gen) at (87,53)
  {Global regularity\\Theorem~\OVNSRef{thm:general}};
\draw[route] (res.south) -- (err.north);
\draw[route] (res.east) -- ([yshift=2.8mm]stab.west);
\draw[route] (err.east) -- ([yshift=-2.8mm]stab.west);
\draw[route] ([yshift=-1mm]abs.south) -- (stab.north);
\draw[route] (stab.east) -- (gen.west);

\draw[gray!35,line width=.4pt] (2,38) -- (98,38);
\node[anchor=west,font=\normalfont\itshape\fontsize{9.5}{11}\selectfont]
  at (2,35) {(b) Quantitative sufficient bounds};
\node[bluebox,minimum height=16mm] (arith) at (16,27)
  {Weighted arithmetic\\and signed energies\\[2pt]
   \ovnsnote{\OVNSEq{eq:quant-profiles}, \OVNSEq{eq:repair-group}}};
\node[middlebox,minimum height=16mm] (quant) at (53,27)
  {Quantitative control\\and continuation\\[2pt]
   \ovnsnote{\OVNSEq{eq:quant-h1-energy}, \OVNSEq{eq:quant-metric}}};
\node[resultbox,minimum height=16mm] (qb) at (87,27)
  {Threshold bounds\\Theorem~\OVNSRef{thm:quantitative}};
\draw[route] (arith.east) -- (quant.west);
\draw[route] (quant.east) -- (qb.west);

\draw[gray!35,line width=.4pt] (2,19.5) -- (98,19.5);
\node[anchor=west,font=\normalfont\itshape\fontsize{9.5}{11}\selectfont]
  at (2,17) {(c) Bounded zero-threshold regions};
\node[bluebox,minimum height=16mm] (mom) at (16,9)
  {Weighted moments\\and finite certificates\\[2pt]
   \ovnsnote{\OVNSEq{eq:pair-residue}; Lem.~\OVNSRef{lem:weighted-cubic}}};
\node[middlebox,minimum height=16mm] (inv) at (53,9)
  {Invariant regions\\and window bounds\\[2pt]
   \ovnsnote{Lem.~\OVNSRef{lem:moment-continuation};
     \S\OVNSRef{sec:zero-window-conclusion}}};
\node[resultbox,minimum height=16mm] (zero) at (87,9)
  {Closed regions\\Theorem~\OVNSRef{thm:zero}};
\draw[route] (mom.east) -- (inv.west);
\draw[route] (inv.east) -- (zero.west);
\end{tikzpicture}%
\endgroup%

